Characterization of relativistic heavy-ion collisions at the Large Hadron Collider through temperature fluctuations

We propose to characterize heavy-ion collisions at ultra-relativistic energies by using fluctuations of energy density and temperature. Temperature fluctuations on an event-by-event basis have been studied both in terms of global temperature of the event, and locally by constructing fluctuation maps in small phase space bins in each event. Global temperature fluctuations provide an estimation of the specific heat of the system. Local temperature fluctuations of the event may be ascribed to the remnants of initial energy density fluctuations. Together these two observables give an insight into the system created in heavy-ion collisions and its evolution. Event-by-event hydrodynamic calculations indeed provide adequate theoretical basis for understanding the origin of the fluctuations. We demonstrate the feasibility of studying global and local temperature fluctuations at the Large Hadron Collider energy by the use of AMPT event generator.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

